Challenges in Digital Twin Development for Cyber-Physical Production Systems

The recent advancement of information and communication technology makes digitalisation of an entire manufacturing shop-floor possible where physical processes are tightly intertwined with their cyber counterparts. This led to an emergence of a concept of digital twin, which is a realistic virtual copy of a physical object. Digital twin will be the key technology in Cyber-Physical Production Systems (CPPS) and its market is expected to grow significantly in the coming years. Nevertheless, digital twin is still relatively a new concept that people have different perspectives on its requirements, capabilities, and limitations. To better understand an effect of digital twin's operations, mitigate complexity of capturing dynamics of physical phenomena, and improve analysis and predictability, it is important to have a development tool with a strong semantic foundation that can accurately model, simulate, and synthesise the digital twin. This paper reviews current state-of-art on tools and developments of digital twin in manufacturing and discusses potential design challenges.

==> cpps.tikz <==
\sffamily
\scalebox{0.7}{
\begin{tikzpicture}[rotate border/.style={shape border rotate=#1},arrow box style/.style={draw,arrow box,arrow box shaft width=0.4cm,arrow box head extend=0.3cm,arrow box arrows={#1}}]
%	\draw [help lines] (-5,-5) grid (5,5);
%	\foreach \x in {5,...,-5} \node at (\x,0) {\x};
%	\foreach \y in {5,...,-5} \node at (0,\y) {\y};
	\coordinate (cpps) at (0,0);
	\path (cpps) ++(-1,-0.5) coordinate (dt);
	\path (cpps) ++(1,-0.5) coordinate (factory);
	
	\draw[fill,color=blue!15] (cpps) ellipse [x radius=2.7cm,y radius=1.5cm];
%	\begin{scope}[blend group=screen]
	\draw[fill,color=brown!60,opacity=0.7] (dt) ellipse [x radius=1.2cm,y radius=0.5cm];
	\draw[fill,color=brown!60,opacity=0.7] (factory) ellipse [x radius=1.2cm,y radius=0.5cm];
%	\end{scope}
%	\draw plot[smooth] coordinates {(-4,4) (-3.5, 2) (-3,1)} (-3,1) --(-3.5,0.7) --(-2.5,0.5);
	
	\node at (cpps)[above=10pt,align=center]{Cyber-Physical\\Production System};
	\node at (dt) {Digital Twin};
	\node at (factory) {Factory};
	\node at (-5.5,0.3)[arrow box style=east:1cm,text width=4cm,fill=gray!40,fill opacity=0.5, text opacity=1] {
%		\scriptsize
		\textbf{Real-Time Computing}
		\begin{itemize}[topsep=0pt]
		\item Closed-loop control
		\item WCET analysis
		\item Latency
		\item Communication network
		\item Protocols
		\item Execution platform
		\end{itemize}
	};
	\node at (0,1.2)[arrow box style=south:0.8cm,fill=gray!40,fill opacity=0.5,text opacity=1,text width=4.5cm,anchor=south arrow tip] {
%		\scriptsize
		\textbf{Tools}
		\begin{itemize}[topsep=0pt]
		\item Model-Driven Engineering
		\item APIs
		\item Development framework
		\item Runtime environment
		\end{itemize}
	};
	\node at (5.5,0.3)[arrow box style=west:1cm,rotate border=180,fill=gray!40,fill opacity=0.5,text opacity=1,text width=4.5cm]{
%		\scriptsize
		\textbf{Modelling}
		\begin{itemize}[topsep=0pt]
		\item Finite State Machine
		\item ODE
		\item Hybrid/Timed automata
		\item Petri-Nets
		\item Synchronous Reactive/GALS
		\item Finite Element Method
		\end{itemize}
	};
	\node at (0,-0.9)[arrow box style=north:0.8cm,fill=gray!40,fill opacity=0.5,text opacity=1,text width=5.5cm, anchor=north arrow tip] {
%		\scriptsize
		\textbf{Analytics}
		\begin{itemize}[topsep=0pt]
		\item Big data
		\item Machine learning
		\item Data fusion, cleaning, visualisation
		\item Simulation, optimisation
		\end{itemize}
	};

\end{tikzpicture}
}
